DS@GT ARC at Touch\'e: Large Language Models for Retrieval-Augmented Debate

We extend the DS@GT ARC working-note submission to the Touch\'e 2025 Retrieval-Augmented Debate task. The task has two subtasks: generating the next utterance in a simulated debate, and evaluating debate responses according to the Gricean maxims of Quantity, Quality, Relation, and Manner. The DS@GT ARC submission consisted of six leading LLMs from three providers through a retrieval-augmented prompting pipeline. We summarize the results from the working paper and explore whether multi-LLM evaluator agreement is a reliable proxy for official evaluation performance. The analysis shows that frontier LLM systems are strong response generators, and as evaluators they agree strongly within model families. However this consensus does not reliably track the official evaluation target, with the largest gap on the Quality maxim. The accompanying source code for this paper is located at https://github.com/dsgt-arc/touche-2025-rad and https://github.com/dsgt-arc/touche-2025-rad-analysis.

==> sections/listings/31_listing_debate_response.tex <==
\begin{lstlisting}[style=simplehmstyle,basicstyle=\scriptsize\ttfamily]
// List of messages in the OpenAI completion API style
Message  = { role :: String, content :: String }
DebateRequest  = { messages :: [Message] }

// Debate response utterance and retrieved arguments
Argument = { id :: String, text :: String }
RetrievalResponse = { arguments :: [Argument] }
SystemResponse = { utterance :: String, arguments :: RetrievalResponse }

// Debate response interface
respond :: DebateRequest -> SystemResponse
\end{lstlisting}

==> sections/listings/32_listing_debate_evaluation.tex <==
\begin{lstlisting}[style=simplehmstyle,basicstyle=\scriptsize\ttfamily]
// Transcript of the simulated debate
UserTurn = { utterance :: String, systemResponse :: SystemResponse }
Simulation = { userTurns :: [UserTurn] }
EvaluationRequest = { simulation :: Simulation, userTurnIndex :: Maybe Int }

// A score between 0 and 1 on a dimension of the debate turn
EvaluationResponse = { score :: Float }

// Debate evaluation interface
quantity :: EvaluationRequest -> EvaluationResponse
quality  :: EvaluationRequest -> EvaluationResponse
manner   :: EvaluationRequest -> EvaluationResponse
relation :: EvaluationRequest -> EvaluationResponse
\end{lstlisting}

==> sections/listings/33_listing_prompt_debate.tex <==
\begingroup
\setlength{\fboxsep}{4pt}
\noindent\fbox{%
\begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\raggedright\footnotesize\ttfamily
\textbf{\#\# evidence.} \{\{ evidence \}\}

\smallskip
\textbf{\#\# role.} You are an expert debate partner whose primary goal is to help the user develop and refine their debating skills. Your role is to thoughtfully challenge the user's claim by presenting a well-constructed, evidence-based counter-argument.

\smallskip
\textbf{\#\# guidelines.} Follow these guidelines to ensure your response is of the highest quality: [...omitted for brevity...] Your response should be relevant, well-reasoned, evidence-based, clear, and respectful. The goal is not simply to disagree, but to help the user sharpen their arguments and think more critically.

\smallskip
\textbf{\#\# constraints.} Response must be 60 words or less; base arguments strictly on the given evidence; do not include specific citations.

\smallskip
\textbf{\#\# context.} Respond to any previous user argument in the debate. The most recent user argument is: \{\{ context \}\}
\end{minipage}%
}
\endgroup


==> sections/listings/34_listing_prompt_evaluation.tex <==
\begingroup
\setlength{\fboxsep}{4pt}
\noindent\fbox{%
\begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\raggedright\footnotesize\ttfamily
\textbf{\#\# issue.} \{\{ issue \}\}

\smallskip
\textbf{\#\# argument.} \{\{ argument \}\}

\smallskip
\textbf{\#\# counter-argument.} \{\{ counter\_argument \}\}

\smallskip
\textbf{\#\# task.} Critically evaluate the counter-argument on a scale from 0 (extremely poor) to 1 (exceptional) in increments of 0.01. [...omitted for brevity...]

\smallskip
\textbf{\#\# response format.} Format your response as a single JSON object with exactly these keys:

\smallskip
\begingroup\scriptsize
\{\\
\hspace*{1em}"quantity": \{ "explanation": "...", "score": 0.50 \},\\
\hspace*{1em}"quality":  \{ "explanation": "...", "score": 0.50 \},\\
\hspace*{1em}"relation": \{ "explanation": "...", "score": 0.50 \},\\
\hspace*{1em}"manner":   \{ "explanation": "...", "score": 0.50 \}\\
\}
\endgroup

\smallskip
The explanation is a concise, critical justification citing strengths and weaknesses. The score is a number between 0 and 1. Your response:
\end{minipage}%
}
\endgroup


==> sections/listings/35_listing_example_debate.tex <==
\begingroup
\setlength{\fboxsep}{4pt}
\noindent\fbox{%
\begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
\raggedright\footnotesize\ttfamily
\textbf{\#\# topic.} The Earth is not flat.

\smallskip
\textbf{\#\# user turn.} Contrary to your flat Earth perspective, a vast amount of scientific evidence, including photos from space, confirms that the Earth is actually an oblate spheroid.

\smallskip
\textbf{\#\# retrieved argument 1 of 10.} There exist pictures of the Earth from outer space showing that it's not flat.

\smallskip
\textbf{\#\# system response.} While photos from space provide strong visual support, some argue that 2D images alone are insufficient as definitive proof. However, consistent empirical evidence from nautical and aerospace measurements, as well as the observation of different stars in both hemispheres, further corroborate that Earth is a spheroid, not flat or merely disc-shaped.
\end{minipage}%
}
\endgroup

